Improving Effectiveness of Seamless Redundancy in Real Industrial Wi-Fi Networks

Reliability and determinism of Wi-Fi can be tangibly improved by means of seamless redundancy, to the point of making this technology suitable for industrial environments. As pointed out in recent papers, the most benefits can be achieved when no phenomena can simultaneously affect transmissions on all channels of a redundant link. In this paper, several aspects are analyzed which, if not properly counteracted, may worsen seamless redundancy effectiveness. Effects they cause on communication have been experimentally evaluated in real testbeds, which rely on commercial Wi-Fi devices. Then, practical guidelines are provided, which aim at preventing joint interference through a careful system design. Results show that measured communication quality can be made as good as expected in theory.

==> FIG10-17-0869.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4762.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(448,2345){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(448,2595){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(448,2846){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(448,3097){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(448,3348){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(448,3598){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1110,2150){\makebox(0,0){\strut{}$100$}}%
      \put(1837,2150){\makebox(0,0){\strut{}$150$}}%
      \put(2565,2150){\makebox(0,0){\strut{}$200$}}%
      \put(3292,2150){\makebox(0,0){\strut{}$250$}}%
      \put(4020,2150){\makebox(0,0){\strut{}$300$}}%
      \put(4747,2150){\makebox(0,0){\strut{}$350$}}%
      \put(964,2721){\makebox(0,0)[l]{\strut{}\shortstack{Negative effect\\of ACI}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(88,2971){\rotatebox{-270}{\makebox(0,0){\strut{}$\mbox{CCDF}(d^\prime)$}}}%
      \put(2637,1996){\makebox(0,0){\strut{}$d^\prime$ [$\unit[]{\mu s}$]}}%
      \csname LTb\endcsname%
      \put(4011,3426){\makebox(0,0)[r]{\strut{}No ACI ($\overline{\mathrm{A}}$ set)}}%
      \csname LTb\endcsname%
      \put(4011,3206){\makebox(0,0)[r]{\strut{}ACI ($\mathrm{A}$ set)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(448,546){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(448,758){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(448,971){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(448,1183){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(448,1395){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(448,1608){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(448,1820){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1110,308){\makebox(0,0){\strut{}$100$}}%
      \put(1837,308){\makebox(0,0){\strut{}$150$}}%
      \put(2565,308){\makebox(0,0){\strut{}$200$}}%
      \put(3292,308){\makebox(0,0){\strut{}$250$}}%
      \put(4020,308){\makebox(0,0){\strut{}$300$}}%
      \put(4747,308){\makebox(0,0){\strut{}$350$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(88,1130){\rotatebox{-270}{\makebox(0,0){\strut{}$\mbox{PDF}(d^\prime)$}}}%
      \put(2637,154){\makebox(0,0){\strut{}$d^\prime$ [$\unit[]{\mu s}$]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1638,883){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1638,1071){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \csname LTb\endcsname%
      \put(1638,1259){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(1638,1447){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \csname LTb\endcsname%
      \put(1638,1635){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(1987,676){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2659,676){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(3330,676){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(4002,676){\makebox(0,0){\strut{}$250$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2994,1547){\makebox(0,0){\strut{}zoom}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG10-17-0869b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG11-17-0869.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4762.00,3968.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(448,2490){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(448,2621){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(448,2752){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(448,2883){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(448,3014){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(448,3145){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(448,3276){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(448,3407){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(448,3538){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(448,3669){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(448,3800){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(528,2292){\makebox(0,0){\strut{}$0$}}%
      \put(1372,2292){\makebox(0,0){\strut{}$500$}}%
      \put(2216,2292){\makebox(0,0){\strut{}$1000$}}%
      \put(3059,2292){\makebox(0,0){\strut{}$1500$}}%
      \put(3903,2292){\makebox(0,0){\strut{}$2000$}}%
      \put(4747,2292){\makebox(0,0){\strut{}$2500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(88,3145){\rotatebox{-270}{\makebox(0,0){\strut{}$\mbox{CCDF}(d^\prime)$}}}%
      \put(2637,2138){\makebox(0,0){\strut{}$d^\prime$ [$\unit[]{\mu s}$]}}%
      \put(2637,3954){\makebox(0,0){\strut{}\textbf{Low Load - Day - Exp. (b)}}}%
      \csname LTb\endcsname%
      \put(2039,3730){\makebox(0,0)[r]{\strut{}$\msg_u^{c1}$}}%
      \csname LTb\endcsname%
      \put(2039,3510){\makebox(0,0)[r]{\strut{}$\msg_u^{c165}$}}%
      \csname LTb\endcsname%
      \put(3686,3730){\makebox(0,0)[r]{\strut{}$\msg_u^{c1 \cup c165}$}}%
      \csname LTb\endcsname%
      \put(3686,3510){\makebox(0,0)[r]{\strut{}$\widehat{\msg}_u^{c1 \cup c165}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(448,506){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(448,637){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(448,768){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(448,899){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(448,1030){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(448,1161){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(448,1292){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(448,1423){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(448,1554){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(448,1685){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(448,1816){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(528,308){\makebox(0,0){\strut{}$0$}}%
      \put(1372,308){\makebox(0,0){\strut{}$500$}}%
      \put(2216,308){\makebox(0,0){\strut{}$1000$}}%
      \put(3059,308){\makebox(0,0){\strut{}$1500$}}%
      \put(3903,308){\makebox(0,0){\strut{}$2000$}}%
      \put(4747,308){\makebox(0,0){\strut{}$2500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(88,1161){\rotatebox{-270}{\makebox(0,0){\strut{}$\mbox{CCDF}(d^\prime)$}}}%
      \put(2637,154){\makebox(0,0){\strut{}$d^\prime$ [$\unit[]{\mu s}$]}}%
      \put(2637,1970){\makebox(0,0){\strut{}\textbf{High Load - Day - Exp. (c)}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2352,2845){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2352,2976){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(2352,3108){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(2352,3239){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(2663,2708){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3124,2708){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3586,2708){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4047,2708){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4509,2708){\makebox(0,0){\strut{}$500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3470,3282){\makebox(0,0){\strut{}zoom}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2352,1233){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(2352,1410){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(2352,1586){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(2352,1763){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(2663,1101){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(3124,1101){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3586,1101){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(4047,1101){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4509,1101){\makebox(0,0){\strut{}$500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3470,1675){\makebox(0,0){\strut{}zoom}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG11-17-0869b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG3-17-0869.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,5384.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(785,4504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(785,4705){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(785,4906){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(785,5106){\makebox(0,0)[r]{\strut{}$75$}}%
      \put(785,5307){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(865,4292){\makebox(0,0){\strut{}$0$}}%
      \put(1777,4292){\makebox(0,0){\strut{}$50000$}}%
      \put(2688,4292){\makebox(0,0){\strut{}$100000$}}%
      \put(3600,4292){\makebox(0,0){\strut{}$150000$}}%
      \put(4511,4292){\makebox(0,0){\strut{}$200000$}}%
      \put(974,5195){\makebox(0,0)[l]{\strut{}Channel 1 latencies - $\msg^{c1}_u$}}%
      \put(2688,5146){\makebox(0,0)[l]{\strut{}NM}}%
      \put(81,3702){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}\large Unicast traffic}}}%
      \put(81,892){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}\large Multicast traffic}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(411,4865){\rotatebox{-270}{\makebox(0,0){\strut{}$d_i$ [$\unit[]{ms}$]}}}%
      \put(2834,4138){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(785,3212){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(785,3413){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(785,3614){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(785,3814){\makebox(0,0)[r]{\strut{}$75$}}%
      \put(785,4015){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(865,3000){\makebox(0,0){\strut{}$0$}}%
      \put(1777,3000){\makebox(0,0){\strut{}$50000$}}%
      \put(2688,3000){\makebox(0,0){\strut{}$100000$}}%
      \put(3600,3000){\makebox(0,0){\strut{}$150000$}}%
      \put(4511,3000){\makebox(0,0){\strut{}$200000$}}%
      \put(974,3903){\makebox(0,0)[l]{\strut{}Channel 11 latencies  - $\msg^{c11}_u$}}%
      \put(2688,3854){\makebox(0,0)[l]{\strut{}NM}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(411,3573){\rotatebox{-270}{\makebox(0,0){\strut{}$d_i$ [$\unit[]{ms}$]}}}%
      \put(2834,2846){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(785,1787){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(785,1925){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(785,2064){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(785,2202){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(785,2340){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(785,2478){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(785,2616){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(865,1600){\makebox(0,0){\strut{}$0$}}%
      \put(1777,1600){\makebox(0,0){\strut{}$50000$}}%
      \put(2688,1600){\makebox(0,0){\strut{}$100000$}}%
      \put(3600,1600){\makebox(0,0){\strut{}$150000$}}%
      \put(4511,1600){\makebox(0,0){\strut{}$200000$}}%
      \put(974,2519){\makebox(0,0)[l]{\strut{}Channel 1 latencies  - $\msg^{c1}_m$}}%
      \put(1266,2340){\makebox(0,0)[l]{\strut{}DTIM}}%
      \put(2597,2340){\makebox(0,0)[l]{\strut{}DTIM}}%
      \put(3782,2340){\makebox(0,0)[l]{\strut{}DTIM}}%
      \put(883,2229){\makebox(0,0)[l]{\strut{}NM}}%
      \put(1795,2229){\makebox(0,0)[l]{\strut{}NM}}%
      \put(3016,2229){\makebox(0,0)[l]{\strut{}NM}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(411,2174){\rotatebox{-270}{\makebox(0,0){\strut{}$d_i$ [$\unit[]{ms}$]}}}%
      \put(2834,1446){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(785,495){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(785,633){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(785,772){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(785,910){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(785,1048){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(785,1186){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(785,1324){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(865,308){\makebox(0,0){\strut{}$0$}}%
      \put(1777,308){\makebox(0,0){\strut{}$50000$}}%
      \put(2688,308){\makebox(0,0){\strut{}$100000$}}%
      \put(3600,308){\makebox(0,0){\strut{}$150000$}}%
      \put(4511,308){\makebox(0,0){\strut{}$200000$}}%
      \put(974,1227){\makebox(0,0)[l]{\strut{}Channel 11 latencies - $\msg^{c11}_m$}}%
      \put(1175,1048){\makebox(0,0)[l]{\strut{}DTIM}}%
      \put(4457,1048){\makebox(0,0)[l]{\strut{}DTIM}}%
      \put(2870,937){\makebox(0,0)[l]{\strut{}NM}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(411,882){\rotatebox{-270}{\makebox(0,0){\strut{}$d_i$ [$\unit[]{ms}$]}}}%
      \put(2834,154){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG3-17-0869b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG5-17-0869.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(184,528){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(184,705){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(184,882){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(184,1059){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(184,1235){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(184,1412){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(184,1589){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(264,308){\makebox(0,0){\strut{}$12300$}}%
      \put(767,308){\makebox(0,0){\strut{}$12400$}}%
      \put(1270,308){\makebox(0,0){\strut{}$12500$}}%
      \put(1773,308){\makebox(0,0){\strut{}$12600$}}%
      \put(304,1597){\makebox(0,0)[l]{\strut{}Diagram \ref{fig:dtim}-A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-110,1058){\rotatebox{-270}{\makebox(0,0){\strut{}$d_i$ [$\unit[]{ms}$]}}}%
      \put(1270,154){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2593,528){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2593,705){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(2593,882){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(2593,1059){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(2593,1235){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(2593,1412){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(2593,1589){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(2673,308){\makebox(0,0){\strut{}$12600$}}%
      \put(3478,308){\makebox(0,0){\strut{}$12620$}}%
      \put(4283,308){\makebox(0,0){\strut{}$12640$}}%
      \put(2713,1597){\makebox(0,0)[l]{\strut{}Diagram \ref{fig:dtim}-B}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3679,154){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG5-17-0869b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG6-17-0869.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10318.00,3458.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(803,2253){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(803,2422){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(803,2591){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(803,2760){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(803,2929){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(803,3097){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(803,3266){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(803,3435){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(1298,2037){\makebox(0,0){\strut{}$40000$}}%
      \put(1792,2037){\makebox(0,0){\strut{}$50000$}}%
      \put(2286,2037){\makebox(0,0){\strut{}$60000$}}%
      \put(2781,2037){\makebox(0,0){\strut{}$70000$}}%
      \put(3275,2037){\makebox(0,0){\strut{}$80000$}}%
      \put(211,2253){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}\normalsize Unicast Traffic}}}%
      \put(952,3351){\makebox(0,0)[l]{\strut{}Diagram \ref{fig:nm}-A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(509,2802){\rotatebox{-270}{\makebox(0,0){\strut{}$d_i$ [$\unit[]{ms}$]}}}%
      \put(2284,1883){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4001,2253){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4001,2422){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4001,2591){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(4001,2760){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(4001,2929){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(4001,3097){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(4001,3266){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(4001,3435){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(4548,2037){\makebox(0,0){\strut{}$61200$}}%
      \put(5015,2037){\makebox(0,0){\strut{}$61300$}}%
      \put(5482,2037){\makebox(0,0){\strut{}$61400$}}%
      \put(5949,2037){\makebox(0,0){\strut{}$61500$}}%
      \put(6416,2037){\makebox(0,0){\strut{}$61600$}}%
      \put(4146,3351){\makebox(0,0)[l]{\strut{}Diagram \ref{fig:nm}-B}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5482,1883){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7200,2253){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(7200,2422){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(7200,2591){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(7200,2760){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(7200,2929){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(7200,3097){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(7200,3266){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(7200,3435){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(7840,2037){\makebox(0,0){\strut{}$61345$}}%
      \put(8774,2037){\makebox(0,0){\strut{}$61350$}}%
      \put(9708,2037){\makebox(0,0){\strut{}$61355$}}%
      \put(7360,3351){\makebox(0,0)[l]{\strut{}Diagram \ref{fig:nm}-C}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8680,1883){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(803,519){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(803,678){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(803,836){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(803,994){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(803,1153){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(803,1311){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(803,1469){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(803,1628){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(1221,308){\makebox(0,0){\strut{}$60000$}}%
      \put(1704,308){\makebox(0,0){\strut{}$70000$}}%
      \put(2187,308){\makebox(0,0){\strut{}$80000$}}%
      \put(2670,308){\makebox(0,0){\strut{}$90000$}}%
      \put(3154,308){\makebox(0,0){\strut{}$100000$}}%
      \put(207,361){\rotatebox{-270}{\makebox(0,0)[l]{\strut{}\normalsize Multicast traffic}}}%
      \put(955,1616){\makebox(0,0)[l]{\strut{}Diagram \ref{fig:nm}-D}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(509,1073){\rotatebox{-270}{\makebox(0,0){\strut{}$d_i$ [$\unit[]{ms}$]}}}%
      \put(2284,154){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4001,519){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4001,678){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(4001,836){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(4001,994){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(4001,1153){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(4001,1311){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(4001,1469){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(4001,1628){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(4782,308){\makebox(0,0){\strut{}$84000$}}%
      \put(5482,308){\makebox(0,0){\strut{}$84100$}}%
      \put(6183,308){\makebox(0,0){\strut{}$84200$}}%
      \put(4165,1616){\makebox(0,0)[l]{\strut{}Diagram \ref{fig:nm}-E}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5482,154){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7200,519){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(7200,678){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(7200,836){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(7200,994){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(7200,1153){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(7200,1311){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(7200,1469){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(7200,1628){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(7680,308){\makebox(0,0){\strut{}$84100$}}%
      \put(8681,308){\makebox(0,0){\strut{}$84110$}}%
      \put(9681,308){\makebox(0,0){\strut{}$84120$}}%
      \put(7380,1616){\makebox(0,0)[l]{\strut{}Diagram \ref{fig:nm}-F}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8680,154){\makebox(0,0){\strut{}$i$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG6-17-0869b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG7-17-0869.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4874.00,1700.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(448,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(448,687){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(448,935){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(448,1182){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(448,1430){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(448,1677){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(570,308){\makebox(0,0){\strut{}$0.5$}}%
      \put(994,308){\makebox(0,0){\strut{}$1.5$}}%
      \put(1418,308){\makebox(0,0){\strut{}$2.5$}}%
      \put(1842,308){\makebox(0,0){\strut{}$3.5$}}%
      \put(2266,308){\makebox(0,0){\strut{}$4.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(88,1058){\rotatebox{-270}{\makebox(0,0){\strut{}CCDF($d$)}}}%
      \put(1524,154){\makebox(0,0){\strut{}$d^{c1}$ [$\unit[]{ms}$]}}%
      \csname LTb\endcsname%
      \put(1797,1504){\makebox(0,0)[r]{\strut{}\textit{1\;AP}}}%
      \csname LTb\endcsname%
      \put(1797,1284){\makebox(0,0)[r]{\strut{}\textit{2\;APs}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2787,440){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2787,687){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(2787,935){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(2787,1182){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(2787,1430){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(2787,1677){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3250,308){\makebox(0,0){\strut{}$0.2$}}%
      \put(4016,308){\makebox(0,0){\strut{}$0.3$}}%
      \put(4782,308){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3863,154){\makebox(0,0){\strut{}$d^{c165}$ [$\unit[]{ms}$]}}%
      \csname LTb\endcsname%
      \put(4136,1504){\makebox(0,0)[r]{\strut{}\textit{1\;AP}}}%
      \csname LTb\endcsname%
      \put(4136,1284){\makebox(0,0)[r]{\strut{}\textit{2\;APs}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG7-17-0869b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> FIG8-17-0869.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4818.00,4762.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(448,467){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(448,807){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(448,1148){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(448,1488){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(448,1828){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(448,2168){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(557,308){\makebox(0,0){\strut{}$0$}}%
      \put(925,308){\makebox(0,0){\strut{}$5$}}%
      \put(1292,308){\makebox(0,0){\strut{}$10$}}%
      \put(1660,308){\makebox(0,0){\strut{}$15$}}%
      \put(2027,308){\makebox(0,0){\strut{}$20$}}%
      \put(2395,308){\makebox(0,0){\strut{}$25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(167,1304){\rotatebox{-270}{\makebox(0,0){\strut{}$d_i^{c1}$ [$\unit[]{ms}$]}}}%
      \put(1461,154){\makebox(0,0){\strut{}$d_i^{c165}$ [$\unit[]{ms}$]}}%
      \put(1461,2058){\makebox(0,0){\strut{}Plot \ref{fig:diversity}-C}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2857,467){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2857,807){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(2857,1148){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(2857,1488){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(2857,1828){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(2857,2168){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(2966,308){\makebox(0,0){\strut{}$0$}}%
      \put(3334,308){\makebox(0,0){\strut{}$5$}}%
      \put(3701,308){\makebox(0,0){\strut{}$10$}}%
      \put(4068,308){\makebox(0,0){\strut{}$15$}}%
      \put(4436,308){\makebox(0,0){\strut{}$20$}}%
      \put(4803,308){\makebox(0,0){\strut{}$25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3870,154){\makebox(0,0){\strut{}$d_i^{c165}$ [$\unit[]{ms}$]}}%
      \put(3870,2058){\makebox(0,0){\strut{}Plot \ref{fig:diversity}-D}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(448,2549){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(448,2720){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(448,2892){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(448,3063){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(448,3235){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(528,2403){\makebox(0,0){\strut{}0}}%
      \put(1462,2403){\makebox(0,0){\strut{}500}}%
      \put(2395,2403){\makebox(0,0){\strut{}1k}}%
      \put(565,3303){\makebox(0,0)[l]{\strut{}Channel 165 latencies - $\msg^{c165}_u$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(167,2970){\rotatebox{-270}{\makebox(0,0){\strut{}$d_i^{c165}$ [$\unit[]{ms}$]}}}%
      \put(1461,2249){\makebox(0,0){\strut{}i}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(448,3501){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(448,3672){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(448,3844){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(448,4015){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(448,4187){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(565,4255){\makebox(0,0)[l]{\strut{}Channel 1 latencies - $\msg^{c1}_u$}}%
      \put(565,4427){\makebox(0,0)[l]{\strut{}Diag. \ref{fig:diversity}-A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(167,3922){\rotatebox{-270}{\makebox(0,0){\strut{}$d_i^{c1}$ [$\unit[]{ms}$]}}}%
      \put(1461,4600){\makebox(0,0){\strut{}\textbf{\textit{1\;AP} - Overlapping Interf.}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2857,2549){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2857,2720){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(2857,2892){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(2857,3063){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(2857,3235){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(2937,2403){\makebox(0,0){\strut{}0}}%
      \put(3870,2403){\makebox(0,0){\strut{}500}}%
      \put(4803,2403){\makebox(0,0){\strut{}1k}}%
      \put(2984,3303){\makebox(0,0)[l]{\strut{}Channel 165 latencies - $\msg^{c165}_u$}}%
      \put(14170,3475){\makebox(0,0)[l]{\strut{}Diag. \ref{fig:diversity}-A}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3870,2249){\makebox(0,0){\strut{}i}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2857,3501){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2857,3672){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(2857,3844){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(2857,4015){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(2857,4187){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(2984,4255){\makebox(0,0)[l]{\strut{}Channel 1 latencies - $\msg^{c1}_u$}}%
      \put(2984,4427){\makebox(0,0)[l]{\strut{}Diag. \ref{fig:diversity}-B}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3870,4600){\makebox(0,0){\strut{}\textbf{\textit{2\;AP} - Non-overlapping Interf.}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FIG8-17-0869b}}%
    \gplfronttext
  \end{picture}%
\endgroup

